Leptonic tensor for hard photon emission in annihilation channel.Dirac tensor with heavy photon

For the large-angles hard photon emission by initial leptons in process of high energy annihilation of $e^+ e^- \to $ to hadrons the Dirac tensor is obtained, taking into account the lowest order radiative corrections. The case of large-angles emission of two hard photons by initial leptons is considered. This result is being completed by the kinematics case of collinear hard photons emission as well as soft virtual and real photons and can be used for construction of Monte-Carlo generators.

==> born.tex <==
%1 
\FADiagram{(a)}
\FAProp(0.,3.4)(10.,7.)(0.,){/Straight}{-1}
\FALabel(0.,3.93)[t]{$-p_{+}$}
\FAProp(0.,13.)(10.,7.)(0.,){/Straight}{1}
\FALabel(0.,15.)[t]{$p_{-}$}
\FAProp(10.,7.)(18.,7.)(0.,){/Sine}{0}
\FALabel(18.,7.6)[t]{$\mathrm x$}
\FALabel(15.8,9.6)[t]{$q$}
\FAProp(2.8,11.3)(11.,12.)(0.,){/Sine}{0}
\FALabel(7.,16.93)[t]{$k_1$}
%\FAProp(5.,10.5)(8.8,8.)(-1.2,){/Sine}{0}
%\FALabel(13.,15.93)[t]{$Z$}

%2 
\FADiagram{(b)}
\FAProp(0.,3.4)(10.,7.)(0.,){/Straight}{-1}
\FALabel(0.,3.93)[t]{$-p_{+}$}
\FAProp(0.,13.)(10.,7.)(0.,){/Straight}{1}
\FALabel(0.,15.)[t]{$p_{-}$}
\FAProp(10.,7.)(18.,7.)(0.,){/Sine}{0}
\FALabel(18.,7.6)[t]{$\mathrm x$}
\FALabel(15.8,9.6)[t]{$q$}
\FAProp(3.,4.2)(12.,4.)(0.,){/Sine}{0}
\FALabel(13.6,4.5)[t]{$k_1$}



==> diag.tex <==
%1 
\FADiagram{(a)}
\FAProp(0.,3.4)(10.,7.)(0.,){/Straight}{-1}
%FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,7.)(0.,){/Straight}{1}
%\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,7.)(18.,7.)(0.,){/Sine}{0}
\FALabel(18.,7.6)[t]{$\mathrm x$}
\FAProp(3.,11.)(6.,15.)(0.,){/Sine}{0}
%\FALabel(13.,6.93)[t]{$g$}
\FAProp(5.,10.5)(8.8,8.)(-1.2,){/Sine}{0}
%\FALabel(13.,15.93)[t]{$Z$}

%2 
\FADiagram{(b)}
\FAProp(0.,3.4)(10.,7.)(0.,){/Straight}{-1}
%FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,7.)(0.,){/Straight}{1}
%\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,7.)(18.,7.)(0.,){/Sine}{0}
\FALabel(18.,7.6)[t]{$\mathrm x$}
\FAProp(5.,10.5)(10.,14.)(0.,){/Sine}{0}
%\FALabel(13.,6.93)[t]{$g$}
\FAProp(3.,11.)(7.,9.1)(1.2,){/Sine}{0}

%3 
\FADiagram{(c)}
\FAProp(0.,3.4)(10.,7.)(0.,){/Straight}{-1}
%FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,7.)(0.,){/Straight}{1}
%\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,7.)(18.,7.)(0.,){/Sine}{0}
\FALabel(18.,7.6)[t]{$\mathrm x$}
\FAProp(3.,11.)(10.,14.)(0.,){/Sine}{0}
%\FALabel(13.,6.93)[t]{$g$}
\FAProp(5.,10.)(5.,5.8)(0.,){/Sine}{0}


%4 
\FADiagram{(d)}
\FAProp(0.,3.4)(10.,7.)(0.,){/Straight}{-1}
%FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,7.)(0.,){/Straight}{1}
%\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,7.)(18.,7.)(0.,){/Sine}{0}
\FALabel(18.,7.6)[t]{$\mathrm x$}
\FAProp(7.,9.1)(10.,14.)(0.,){/Sine}{0}
%\FALabel(13.,6.93)[t]{$g$}
\FAProp(5.,10.)(5.,5.8)(0.,){/Sine}{0}


%5 
\FADiagram{(e)}
\FAProp(0.,3.4)(10.,7.)(0.,){/Straight}{-1}
%FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,7.)(0.,){/Straight}{1}
%\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,7.)(18.,7.)(0.,){/Sine}{0}
\FALabel(18.,7.6)[t]{$\mathrm x$}
\FAProp(2.5,4.)(12.,3.5)(0.,){/Sine}{0}
%\FALabel(13.,6.93)[t]{$g$}
\FAProp(4.,4.6)(8.,6.4)(-1.0,){/Sine}{0}
%\FALabel(13.,15.93)[t]{$Z$}

%6 
\FADiagram{(f)}
\FAProp(0.,3.4)(10.,7.)(0.,){/Straight}{-1}
%FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,7.)(0.,){/Straight}{1}
%\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,7.)(18.,7.)(0.,){/Sine}{0}
\FALabel(18.,7.6)[t]{$\mathrm x$}
\FAProp(4.,4.6)(12.,3.5)(0.,){/Sine}{0}
%\FALabel(13.,6.93)[t]{$g$}
\FAProp(2.5,4.6)(8.,6.4)(-0.7,){/Sine}{0}

%7
\FADiagram{(g)}
\FAProp(0.,3.4)(10.,7.)(0.,){/Straight}{-1}
%FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,7.)(0.,){/Straight}{1}
%\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,7.)(18.,7.)(0.,){/Sine}{0}
\FALabel(18.,7.6)[t]{$\mathrm x$}
\FAProp(2.5,4.)(12.,3.5)(0.,){/Sine}{0}
%\FALabel(13.,6.93)[t]{$g$}
\FAProp(5.,10.)(5.,5.8)(0.,){/Sine}{0}


%8 
\FADiagram{(h)}
\FAProp(0.,3.4)(10.,7.)(0.,){/Straight}{-1}
%FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,7.)(0.,){/Straight}{1}
%\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,7.)(18.,7.)(0.,){/Sine}{0}
\FALabel(18.,7.6)[t]{$\mathrm x$}
\FAProp(6.5,5.5)(13.,5.)(0.,){/Sine}{0}
%\FALabel(13.,6.93)[t]{$g$}
\FAProp(5.,10.)(5.,5.8)(0.,){/Sine}{0}

